Panda Diplomacy: Sensor-level Representation Learning across High-Energy and Nuclear Physics

Foundation models trained on raw sensor data are increasingly being developed for particle and nuclear physics, but existing approaches have largely been designed and evaluated for individual detector technologies, and whether a common self-supervised learning framework can generalize across different detectors remains an open question. We introduce Panda V2, a simplified encoder, a refined self-distillation objective, and a new fine-tuning recipe for learning dense, sensor-level representations. We apply it independently, with limited modifications, to four qualitatively different detectors: a liquid argon time projection chamber (LArTPC), the sPHENIX collider TPC, a water Cherenkov detector, and the NEXT high-pressure xenon TPC. With frozen encoders and lightweight heads, the models achieve state-of-the-art or competitive performance in semantic segmentation, instance segmentation, event classification, and kinematics regression, often with orders of magnitude fewer labeled events than existing methods. On sPHENIX, Panda V2 exceeds a recent foundation model's particle identification performance with 700x fewer labeled events; on the LArTPC, a linear probe trained with 100 labeled events outperforms the corresponding Panda V1 probe trained with any number of labels. We further perform a cross-detector transfer learning study, finding that an encoder pretrained on one detector recovers 83-98% of the in-domain performance on three of the four detectors. Finally, we show that the learned representations encode physically meaningful quantities (e.g., energy loss rate) not provided during pretraining. These results establish a common pretraining and adaptation framework for developing sensor-level foundation models across diverse particle detector technologies.

==> figs/ladder_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}\usepackage{xcolor}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.160000in}{1.846955in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.160000in}{1.846955in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.846955in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.956863,0.976471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949999in}{1.706830in}}%
\pgfpathlineto{\pgfqpoint{2.533283in}{1.706830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.580781in}{1.706830in}}{\pgfqpoint{2.580781in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.580781in}{0.246503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.580781in}{0.199004in}}{\pgfqpoint{2.533283in}{0.199004in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{0.199004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.902500in}{0.199004in}}{\pgfqpoint{0.902500in}{0.246503in}}%
\pgfpathlineto{\pgfqpoint{0.902500in}{1.659332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.902500in}{1.706830in}}{\pgfqpoint{0.949999in}{1.706830in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{1.706830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.839216,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976387in}{1.678743in}}%
\pgfpathlineto{\pgfqpoint{2.170581in}{1.678743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.196969in}{1.678743in}}{\pgfqpoint{2.196969in}{1.652355in}}%
\pgfpathlineto{\pgfqpoint{2.196969in}{1.583914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.196969in}{1.557526in}}{\pgfqpoint{2.170581in}{1.557526in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{1.557526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{1.557526in}}{\pgfqpoint{0.949999in}{1.583914in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{1.652355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{1.678743in}}{\pgfqpoint{0.976387in}{1.678743in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{1.678743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.843137,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976387in}{1.678743in}}%
\pgfpathlineto{\pgfqpoint{1.246240in}{1.678743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.272628in}{1.678743in}}{\pgfqpoint{1.272628in}{1.652355in}}%
\pgfpathlineto{\pgfqpoint{1.272628in}{1.583914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.272628in}{1.557526in}}{\pgfqpoint{1.246240in}{1.557526in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{1.557526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{1.557526in}}{\pgfqpoint{0.949999in}{1.583914in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{1.652355in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{1.678743in}}{\pgfqpoint{0.976387in}{1.678743in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{1.678743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.813810,0.813810,0.989235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976387in}{1.530917in}}%
\pgfpathlineto{\pgfqpoint{2.176930in}{1.530917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.203318in}{1.530917in}}{\pgfqpoint{2.203318in}{1.504529in}}%
\pgfpathlineto{\pgfqpoint{2.203318in}{1.436088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.203318in}{1.409700in}}{\pgfqpoint{2.176930in}{1.409700in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{1.409700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{1.409700in}}{\pgfqpoint{0.949999in}{1.436088in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{1.504529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{1.530917in}}{\pgfqpoint{0.976387in}{1.530917in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{1.530917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.726428,0.812564,0.935333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976387in}{1.530917in}}%
\pgfpathlineto{\pgfqpoint{1.382838in}{1.530917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.409226in}{1.530917in}}{\pgfqpoint{1.409226in}{1.504529in}}%
\pgfpathlineto{\pgfqpoint{1.409226in}{1.436088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.409226in}{1.409700in}}{\pgfqpoint{1.382838in}{1.409700in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{1.409700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{1.409700in}}{\pgfqpoint{0.949999in}{1.436088in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{1.504529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{1.530917in}}{\pgfqpoint{0.976387in}{1.530917in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{1.530917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.788404,0.788404,0.978470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976387in}{1.383091in}}%
\pgfpathlineto{\pgfqpoint{2.114496in}{1.383091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.140884in}{1.383091in}}{\pgfqpoint{2.140884in}{1.356703in}}%
\pgfpathlineto{\pgfqpoint{2.140884in}{1.288262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.140884in}{1.261874in}}{\pgfqpoint{2.114496in}{1.261874in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{1.261874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{1.261874in}}{\pgfqpoint{0.949999in}{1.288262in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{1.356703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{1.383091in}}{\pgfqpoint{0.976387in}{1.383091in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{1.383091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684229,0.781992,0.913802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976387in}{1.383091in}}%
\pgfpathlineto{\pgfqpoint{1.542251in}{1.383091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.568639in}{1.383091in}}{\pgfqpoint{1.568639in}{1.356703in}}%
\pgfpathlineto{\pgfqpoint{1.568639in}{1.288262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.568639in}{1.261874in}}{\pgfqpoint{1.542251in}{1.261874in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{1.261874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{1.261874in}}{\pgfqpoint{0.949999in}{1.288262in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{1.356703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{1.383091in}}{\pgfqpoint{0.976387in}{1.383091in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{1.383091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.762092,0.762092,0.967320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976387in}{1.235265in}}%
\pgfpathlineto{\pgfqpoint{2.275352in}{1.235265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.301740in}{1.235265in}}{\pgfqpoint{2.301740in}{1.208877in}}%
\pgfpathlineto{\pgfqpoint{2.301740in}{1.140436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.301740in}{1.114048in}}{\pgfqpoint{2.275352in}{1.114048in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{1.114048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{1.114048in}}{\pgfqpoint{0.949999in}{1.140436in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{1.208877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{1.235265in}}{\pgfqpoint{0.976387in}{1.235265in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{1.235265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.640523,0.750327,0.891503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976387in}{1.235265in}}%
\pgfpathlineto{\pgfqpoint{1.497314in}{1.235265in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.523702in}{1.235265in}}{\pgfqpoint{1.523702in}{1.208877in}}%
\pgfpathlineto{\pgfqpoint{1.523702in}{1.140436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.523702in}{1.114048in}}{\pgfqpoint{1.497314in}{1.114048in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{1.114048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{1.114048in}}{\pgfqpoint{0.949999in}{1.140436in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{1.208877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{1.235265in}}{\pgfqpoint{0.976387in}{1.235265in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{1.235265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.736686,0.736686,0.956555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976387in}{1.087439in}}%
\pgfpathlineto{\pgfqpoint{2.291748in}{1.087439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.318136in}{1.087439in}}{\pgfqpoint{2.318136in}{1.061051in}}%
\pgfpathlineto{\pgfqpoint{2.318136in}{0.992610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.318136in}{0.966222in}}{\pgfqpoint{2.291748in}{0.966222in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.966222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.966222in}}{\pgfqpoint{0.949999in}{0.992610in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{1.061051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{1.087439in}}{\pgfqpoint{0.976387in}{1.087439in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{1.087439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.598324,0.719754,0.869973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976387in}{1.087439in}}%
\pgfpathlineto{\pgfqpoint{1.649472in}{1.087439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.675860in}{1.087439in}}{\pgfqpoint{1.675860in}{1.061051in}}%
\pgfpathlineto{\pgfqpoint{1.675860in}{0.992610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.675860in}{0.966222in}}{\pgfqpoint{1.649472in}{0.966222in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.966222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.966222in}}{\pgfqpoint{0.949999in}{0.992610in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{1.061051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{1.087439in}}{\pgfqpoint{0.976387in}{1.087439in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{1.087439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710373,0.710373,0.945406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976387in}{0.939613in}}%
\pgfpathlineto{\pgfqpoint{2.288661in}{0.939613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.315049in}{0.939613in}}{\pgfqpoint{2.315049in}{0.913225in}}%
\pgfpathlineto{\pgfqpoint{2.315049in}{0.844784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.315049in}{0.818396in}}{\pgfqpoint{2.288661in}{0.818396in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.818396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.818396in}}{\pgfqpoint{0.949999in}{0.844784in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{0.913225in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.939613in}}{\pgfqpoint{0.976387in}{0.939613in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.939613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.554617,0.688089,0.847674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976387in}{0.939613in}}%
\pgfpathlineto{\pgfqpoint{1.594791in}{0.939613in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.621179in}{0.939613in}}{\pgfqpoint{1.621179in}{0.913225in}}%
\pgfpathlineto{\pgfqpoint{1.621179in}{0.844784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.621179in}{0.818396in}}{\pgfqpoint{1.594791in}{0.818396in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.818396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.818396in}}{\pgfqpoint{0.949999in}{0.844784in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{0.913225in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.939613in}}{\pgfqpoint{0.976387in}{0.939613in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.939613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684967,0.684967,0.934641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976387in}{0.791787in}}%
\pgfpathlineto{\pgfqpoint{2.296376in}{0.791787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.322764in}{0.791787in}}{\pgfqpoint{2.322764in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{2.322764in}{0.696958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.322764in}{0.670569in}}{\pgfqpoint{2.296376in}{0.670569in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.670569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.670569in}}{\pgfqpoint{0.949999in}{0.696958in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{0.765399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.791787in}}{\pgfqpoint{0.976387in}{0.791787in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.791787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.512418,0.657516,0.826144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976387in}{0.791787in}}%
\pgfpathlineto{\pgfqpoint{1.658811in}{0.791787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.685199in}{0.791787in}}{\pgfqpoint{1.685199in}{0.765399in}}%
\pgfpathlineto{\pgfqpoint{1.685199in}{0.696958in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.685199in}{0.670569in}}{\pgfqpoint{1.658811in}{0.670569in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.670569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.670569in}}{\pgfqpoint{0.949999in}{0.696958in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{0.765399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.791787in}}{\pgfqpoint{0.976387in}{0.791787in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.791787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658654,0.658654,0.923491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976387in}{0.643961in}}%
\pgfpathlineto{\pgfqpoint{2.294930in}{0.643961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.321318in}{0.643961in}}{\pgfqpoint{2.321318in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{2.321318in}{0.549131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.321318in}{0.522743in}}{\pgfqpoint{2.294930in}{0.522743in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.522743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.522743in}}{\pgfqpoint{0.949999in}{0.549131in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{0.617573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.643961in}}{\pgfqpoint{0.976387in}{0.643961in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.643961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.468712,0.625852,0.803845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976387in}{0.643961in}}%
\pgfpathlineto{\pgfqpoint{1.587204in}{0.643961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.613592in}{0.643961in}}{\pgfqpoint{1.613592in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{1.613592in}{0.549131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.613592in}{0.522743in}}{\pgfqpoint{1.587204in}{0.522743in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.522743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.522743in}}{\pgfqpoint{0.949999in}{0.549131in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{0.617573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.643961in}}{\pgfqpoint{0.976387in}{0.643961in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.643961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.633249,0.633249,0.912726}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976387in}{0.496135in}}%
\pgfpathlineto{\pgfqpoint{2.313046in}{0.496135in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.339434in}{0.496135in}}{\pgfqpoint{2.339434in}{0.469747in}}%
\pgfpathlineto{\pgfqpoint{2.339434in}{0.401305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.339434in}{0.374917in}}{\pgfqpoint{2.313046in}{0.374917in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.374917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.374917in}}{\pgfqpoint{0.949999in}{0.401305in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{0.469747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.496135in}}{\pgfqpoint{0.976387in}{0.496135in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.496135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.426513,0.595279,0.782314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976387in}{0.496135in}}%
\pgfpathlineto{\pgfqpoint{1.700614in}{0.496135in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.727002in}{0.496135in}}{\pgfqpoint{1.727002in}{0.469747in}}%
\pgfpathlineto{\pgfqpoint{1.727002in}{0.401305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.727002in}{0.374917in}}{\pgfqpoint{1.700614in}{0.374917in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.374917in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.374917in}}{\pgfqpoint{0.949999in}{0.401305in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{0.469747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.496135in}}{\pgfqpoint{0.976387in}{0.496135in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.496135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.607843,0.607843,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976387in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{2.321673in}{0.348309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.348061in}{0.348309in}}{\pgfqpoint{2.348061in}{0.321921in}}%
\pgfpathlineto{\pgfqpoint{2.348061in}{0.253479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.348061in}{0.227091in}}{\pgfqpoint{2.321673in}{0.227091in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.227091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.227091in}}{\pgfqpoint{0.949999in}{0.253479in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{0.321921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.348309in}}{\pgfqpoint{0.976387in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.348309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.384314,0.564706,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976387in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{1.723650in}{0.348309in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.750038in}{0.348309in}}{\pgfqpoint{1.750038in}{0.321921in}}%
\pgfpathlineto{\pgfqpoint{1.750038in}{0.253479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.750038in}{0.227091in}}{\pgfqpoint{1.723650in}{0.227091in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.227091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.227091in}}{\pgfqpoint{0.949999in}{0.253479in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{0.321921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.949999in}{0.348309in}}{\pgfqpoint{0.976387in}{0.348309in}}%
\pgfpathlineto{\pgfqpoint{0.976387in}{0.348309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949999in}{0.139874in}}%
\pgfpathlineto{\pgfqpoint{2.533283in}{0.139874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949999in}{0.139874in}}%
\pgfpathlineto{\pgfqpoint{0.949999in}{0.119178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383074in}{0.139874in}}%
\pgfpathlineto{\pgfqpoint{1.383074in}{0.119178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958178in}{0.139874in}}%
\pgfpathlineto{\pgfqpoint{1.958178in}{0.119178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533283in}{0.139874in}}%
\pgfpathlineto{\pgfqpoint{2.533283in}{0.119178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955026in, y=1.580246in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}94.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in,y=1.618135in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1. Panda V1~\cite{panda}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030685in, y=1.580246in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}78.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961375in, y=1.432420in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}94.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in,y=1.470309in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2. Data Aug~\cite{zhang2026utonia}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167283in, y=1.432420in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898941in, y=1.284594in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}93.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in,y=1.322483in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3. LitePT~\cite{litept}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326696in, y=1.284594in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}83.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059797in, y=1.136768in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}96.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in,y=1.174656in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4. Hi Res}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281759in, y=1.136768in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}82.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.076193in, y=0.988942in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}96.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in,y=1.026830in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5. Const Sched}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.433917in, y=0.988942in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}85.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073106in, y=0.841116in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}96.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in,y=0.879004in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6. 8K Protos}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379236in, y=0.841116in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}84.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080821in, y=0.693290in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}96.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in,y=0.731178in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7. 1K Context}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.443256in, y=0.693290in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}85.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.079375in, y=0.545464in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}96.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in,y=0.583352in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8. Obs Dist~\cite{dos}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371649in, y=0.545464in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}84.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097491in, y=0.397638in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}96.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in,y=0.435526in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9. Full Upcast}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485059in, y=0.397638in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}86.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106118in, y=0.249812in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}96.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in,y=0.287700in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10. Scale}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508095in, y=0.249812in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}86.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949999in,y=0.107352in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383074in,y=0.107352in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958178in,y=0.107352in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533283in,y=0.107352in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019999in}{0.106874in}}%
\pgfpathlineto{\pgfqpoint{1.055999in}{0.106874in}}%
\pgfpathlineto{\pgfqpoint{1.079999in}{0.172874in}}%
\pgfpathlineto{\pgfqpoint{1.043999in}{0.172874in}}%
\pgfpathlineto{\pgfqpoint{1.019999in}{0.106874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645227in,y=1.452569in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.247,0.435,0.710}{$-0.5$}}\hspace{0.004in}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.000,0.000,0.000}{/}}\hspace{0.004in}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.227,0.227,0.588}{$-0.2$}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645227in,y=1.304743in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.247,0.435,0.710}{$-4.6$}}\hspace{0.004in}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.000,0.000,0.000}{/}}\hspace{0.004in}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.227,0.227,0.588}{$-2.8$}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645227in,y=1.156917in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.247,0.435,0.710}{$-3.2$}}\hspace{0.004in}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.000,0.000,0.000}{/}}\hspace{0.004in}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.227,0.227,0.588}{$-3.2$}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645227in,y=1.009091in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.247,0.435,0.710}{$-2.4$}}\hspace{0.004in}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.000,0.000,0.000}{/}}\hspace{0.004in}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.227,0.227,0.588}{$-0.8$}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645227in,y=0.861265in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.247,0.435,0.710}{$-0.1$}}\hspace{0.004in}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.000,0.000,0.000}{/}}\hspace{0.004in}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.227,0.227,0.588}{$-0.1$}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645227in,y=0.713439in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.247,0.435,0.710}{$-2.3$}}\hspace{0.004in}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.000,0.000,0.000}{/}}\hspace{0.004in}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.227,0.227,0.588}{$-0.4$}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645227in,y=0.565613in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.247,0.435,0.710}{$-0.5$}}\hspace{0.004in}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.000,0.000,0.000}{/}}\hspace{0.004in}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.227,0.227,0.588}{$0.0$}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949999in,y=1.751178in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}{\fontsize{7.5}{9}\selectfont\textcolor[rgb]{0.247,0.435,0.710}{sPHENIX}}\hspace{0.03in}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.247,0.435,0.710}{$\mathit{PID\ mF1}$}}\hspace{0.03in}{\fontsize{7.5}{9}\selectfont\textcolor[rgb]{0.000,0.000,0.000}{/}}\hspace{0.03in}{\fontsize{7.5}{9}\selectfont\textcolor[rgb]{0.227,0.227,0.588}{LArTPC}}\hspace{0.03in}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.227,0.227,0.588}{$\mathit{motif\ mF1}$}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645227in,y=1.600396in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}{\fontsize{7.5}{9}\selectfont\textcolor[rgb]{0.000,0.000,0.000}{Ablated}}\hspace{0.03in}{\fontsize{6}{7.2}\selectfont\textcolor[rgb]{0.000,0.000,0.000}{$\Delta$}}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019999in}{0.106874in}}%
\pgfpathlineto{\pgfqpoint{1.043999in}{0.172874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055999in}{0.106874in}}%
\pgfpathlineto{\pgfqpoint{1.079999in}{0.172874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254808in}{1.618135in}}%
\pgfpathlineto{\pgfqpoint{1.291771in}{1.618135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254808in}{1.632917in}}%
\pgfpathlineto{\pgfqpoint{1.254808in}{1.603352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291771in}{1.632917in}}%
\pgfpathlineto{\pgfqpoint{1.291771in}{1.603352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194635in}{1.618135in}}%
\pgfpathlineto{\pgfqpoint{2.199223in}{1.618135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194635in}{1.632917in}}%
\pgfpathlineto{\pgfqpoint{2.194635in}{1.603352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199223in}{1.632917in}}%
\pgfpathlineto{\pgfqpoint{2.199223in}{1.603352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391972in}{1.470309in}}%
\pgfpathlineto{\pgfqpoint{1.426190in}{1.470309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391972in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{1.391972in}{1.455526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426190in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{1.426190in}{1.455526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201099in}{1.470309in}}%
\pgfpathlineto{\pgfqpoint{2.205325in}{1.470309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201099in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{2.201099in}{1.455526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205325in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{2.205325in}{1.455526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552807in}{1.322483in}}%
\pgfpathlineto{\pgfqpoint{1.585805in}{1.322483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552807in}{1.337265in}}%
\pgfpathlineto{\pgfqpoint{1.552807in}{1.307700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585805in}{1.337265in}}%
\pgfpathlineto{\pgfqpoint{1.585805in}{1.307700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138549in}{1.322483in}}%
\pgfpathlineto{\pgfqpoint{2.143129in}{1.322483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138549in}{1.337265in}}%
\pgfpathlineto{\pgfqpoint{2.138549in}{1.307700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143129in}{1.337265in}}%
\pgfpathlineto{\pgfqpoint{2.143129in}{1.307700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507093in}{1.174656in}}%
\pgfpathlineto{\pgfqpoint{1.540439in}{1.174656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507093in}{1.189439in}}%
\pgfpathlineto{\pgfqpoint{1.507093in}{1.159874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540439in}{1.189439in}}%
\pgfpathlineto{\pgfqpoint{1.540439in}{1.159874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299270in}{1.174656in}}%
\pgfpathlineto{\pgfqpoint{2.303983in}{1.174656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299270in}{1.189439in}}%
\pgfpathlineto{\pgfqpoint{2.299270in}{1.159874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303983in}{1.189439in}}%
\pgfpathlineto{\pgfqpoint{2.303983in}{1.159874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660766in}{1.026830in}}%
\pgfpathlineto{\pgfqpoint{1.691555in}{1.026830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660766in}{1.041613in}}%
\pgfpathlineto{\pgfqpoint{1.660766in}{1.012048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691555in}{1.041613in}}%
\pgfpathlineto{\pgfqpoint{1.691555in}{1.012048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315815in}{1.026830in}}%
\pgfpathlineto{\pgfqpoint{2.320327in}{1.026830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315815in}{1.041613in}}%
\pgfpathlineto{\pgfqpoint{2.315815in}{1.012048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320327in}{1.041613in}}%
\pgfpathlineto{\pgfqpoint{2.320327in}{1.012048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604635in}{0.879004in}}%
\pgfpathlineto{\pgfqpoint{1.636971in}{0.879004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604635in}{0.893787in}}%
\pgfpathlineto{\pgfqpoint{1.604635in}{0.864222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636971in}{0.893787in}}%
\pgfpathlineto{\pgfqpoint{1.636971in}{0.864222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312569in}{0.879004in}}%
\pgfpathlineto{\pgfqpoint{2.317133in}{0.879004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312569in}{0.893787in}}%
\pgfpathlineto{\pgfqpoint{2.312569in}{0.864222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317133in}{0.893787in}}%
\pgfpathlineto{\pgfqpoint{2.317133in}{0.864222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669563in}{0.731178in}}%
\pgfpathlineto{\pgfqpoint{1.702158in}{0.731178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669563in}{0.745961in}}%
\pgfpathlineto{\pgfqpoint{1.669563in}{0.716396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702158in}{0.745961in}}%
\pgfpathlineto{\pgfqpoint{1.702158in}{0.716396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320617in}{0.731178in}}%
\pgfpathlineto{\pgfqpoint{2.324852in}{0.731178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320617in}{0.745961in}}%
\pgfpathlineto{\pgfqpoint{2.320617in}{0.716396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324852in}{0.745961in}}%
\pgfpathlineto{\pgfqpoint{2.324852in}{0.716396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597637in}{0.583352in}}%
\pgfpathlineto{\pgfqpoint{1.629972in}{0.583352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597637in}{0.598135in}}%
\pgfpathlineto{\pgfqpoint{1.597637in}{0.568569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629972in}{0.598135in}}%
\pgfpathlineto{\pgfqpoint{1.629972in}{0.568569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318934in}{0.583352in}}%
\pgfpathlineto{\pgfqpoint{2.323356in}{0.583352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318934in}{0.598135in}}%
\pgfpathlineto{\pgfqpoint{2.318934in}{0.568569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323356in}{0.598135in}}%
\pgfpathlineto{\pgfqpoint{2.323356in}{0.568569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711699in}{0.435526in}}%
\pgfpathlineto{\pgfqpoint{1.742418in}{0.435526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711699in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.711699in}{0.420743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742418in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.742418in}{0.420743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337339in}{0.435526in}}%
\pgfpathlineto{\pgfqpoint{2.341357in}{0.435526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337339in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.337339in}{0.420743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341357in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.341357in}{0.420743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735753in}{0.287700in}}%
\pgfpathlineto{\pgfqpoint{1.765424in}{0.287700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735753in}{0.302483in}}%
\pgfpathlineto{\pgfqpoint{1.735753in}{0.272917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765424in}{0.302483in}}%
\pgfpathlineto{\pgfqpoint{1.765424in}{0.272917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346019in}{0.287700in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{0.287700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346019in}{0.302483in}}%
\pgfpathlineto{\pgfqpoint{2.346019in}{0.272917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.902500in}{0.029004in}}{\pgfqpoint{2.237500in}{1.781304in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349967in}{0.302483in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{0.272917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

